Microwave surface resistance of pristine and neutron-irradiated MgB2 samples in magnetic field

We report on the microwave surface resistance of two polycrystalline Mg11B2 samples; one consists of pristine material, the other has been irradiated at very high neutron fluence. It has already been reported that in the strongly irradiated sample the two gaps merge into a single value. The mw surface resistance has been measured in the linear regime as a function of the temperature and the DC magnetic field, at increasing and decreasing fields. The results obtained in the strongly irradiated sample are quite well justified in the framework of a generalized Coffey and Clem model, in which we take into account the field distribution inside the sample due to the critical state. The results obtained in the pristine sample show several anomalies, especially at low temperatures, which cannot be justified in the framework of standard models for the fluxon dynamics. Only at temperatures near Tc and for magnetic fields greater than 0.5Hc2(T) the experimental data can quantitatively be accounted for by the Coffey and Clem model, provided that the upper-critical-field anisotropy is taken into due account.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31 lineto
showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

